A characterization of graphs with $\a{\corona G}+\a{\core G}=2\alpha(G)+1$

A K\H{o}nig--Egerv\'ary graph is a graph $G$ satisfying $\alpha(G)+\mu(G)=n(G)$, where $\alpha(G)$, $\mu(G)$, and $n(G)$ denote the independence number, the matching number, and the order of $G$, respectively. Let $\textnormal{core}(G)$ and $\textnormal{corona}(G)$ be the intersection and the union of all maximum independent sets of $G$. In this paper, we provide a complete characterization of graphs satisfying $\a{\corona G}+\a{\core G}=2\alpha(G)+1$, thus giving a solution to an open problem posed by Levit and Mandrescu. It is known that for a non-K\H{o}nig--Egerv\'ary graph with a unique odd cycle, the following hold: $\ker G=\textnormal{core}(G),\allowbreak\ \left|\textnormal{corona}(G)\right| +\left|\textnormal{core}(G)\right| =2\alpha(G)+1,\allowbreak\ \textnormal{corona}(G)\cup N(\textnormal{core}(G))=V(G)$. We extend these three results to a family of graphs containing an arbitrarily large number of odd cycles.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.87]
			%uncomment if require: \path (0,459); %set diagram left start at 0, and has height of 459
			
			%Straight Lines [id:da5482787597045945] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (232.04,86.26) -- (250.81,57.25) ;
			\draw [shift={(250.81,57.25)}, rotate = 302.9] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(232.04,86.26)}, rotate = 302.9] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3207243586464654] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (232.04,86.26) -- (192.41,71.38) ;
			\draw [shift={(192.41,71.38)}, rotate = 200.58] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(232.04,86.26)}, rotate = 200.58] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5302647103698329] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (222.78,24.43) -- (250.81,57.25) ;
			\draw [shift={(250.81,57.25)}, rotate = 49.49] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(222.78,24.43)}, rotate = 49.49] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da48193719543961855] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (222.78,24.43) -- (186.69,33.17) ;
			\draw [shift={(186.69,33.17)}, rotate = 166.4] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(222.78,24.43)}, rotate = 166.4] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7330848660706708] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (192.41,71.38) -- (186.69,33.17) ;
			\draw [shift={(186.69,33.17)}, rotate = 261.48] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(192.41,71.38)}, rotate = 261.48] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da29833032281104455] 
			\draw    (250.81,57.25) -- (286.75,71.94) ;
			\draw [shift={(286.75,71.94)}, rotate = 22.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(250.81,57.25)}, rotate = 22.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7576670525063077] 
			\draw    (286.75,71.94) -- (322.68,86.64) ;
			\draw [shift={(322.68,86.64)}, rotate = 22.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.75,71.94)}, rotate = 22.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da1625154284076341] 
			\draw    (232.04,86.26) -- (267.98,100.95) ;
			\draw [shift={(267.98,100.95)}, rotate = 22.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(232.04,86.26)}, rotate = 22.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da05947065971915422] 
			\draw    (267.98,100.95) -- (303.91,115.65) ;
			\draw [shift={(303.91,115.65)}, rotate = 22.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(267.98,100.95)}, rotate = 22.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da09021508509924814] 
			\draw    (303.91,115.65) -- (322.68,86.64) ;
			\draw [shift={(322.68,86.64)}, rotate = 302.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(303.91,115.65)}, rotate = 302.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8438480336233831] 
			\draw    (232.04,86.26) -- (221.66,123.36) ;
			\draw [shift={(221.66,123.36)}, rotate = 105.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(232.04,86.26)}, rotate = 105.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da15359135833802162] 
			\draw    (267.98,100.95) -- (257.6,138.05) ;
			\draw [shift={(257.6,138.05)}, rotate = 105.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(267.98,100.95)}, rotate = 105.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da17709562744082907] 
			\draw    (221.66,123.36) -- (257.6,138.05) ;
			\draw [shift={(257.6,138.05)}, rotate = 22.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(221.66,123.36)}, rotate = 22.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da25080151149689633] 
			\draw    (257.6,138.05) -- (308.79,143.27) ;
			\draw [shift={(308.79,143.27)}, rotate = 5.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(257.6,138.05)}, rotate = 5.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5111287713721896] 
			\draw    (222.78,24.43) -- (222.78,24.43) ;
			\draw [shift={(222.78,24.43)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(222.78,24.43)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4600678586448932] 
			\draw    (308.79,143.27) -- (346.21,125.87) ;
			\draw [shift={(346.21,125.87)}, rotate = 335.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(308.79,143.27)}, rotate = 335.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7374577077567576] 
			\draw    (346.21,125.87) -- (361,98.02) ;
			\draw [shift={(361,98.02)}, rotate = 297.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(346.21,125.87)}, rotate = 297.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da023488441025146023] 
			\draw    (361,98.02) -- (352.48,55.02) ;
			\draw [shift={(352.48,55.02)}, rotate = 258.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(361,98.02)}, rotate = 258.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6365850620168678] 
			\draw    (322.68,86.64) -- (352.48,55.02) ;
			\draw [shift={(352.48,55.02)}, rotate = 313.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(322.68,86.64)}, rotate = 313.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7355918109687871] 
			\draw    (352.48,55.02) -- (323.84,36.8) ;
			\draw [shift={(323.84,36.8)}, rotate = 212.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(352.48,55.02)}, rotate = 212.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da51700819501368] 
			\draw    (323.84,36.8) -- (278.29,35.49) ;
			\draw [shift={(278.29,35.49)}, rotate = 181.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(323.84,36.8)}, rotate = 181.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da11296310945996613] 
			\draw    (250.81,57.25) -- (278.29,35.49) ;
			\draw [shift={(278.29,35.49)}, rotate = 321.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(250.81,57.25)}, rotate = 321.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7850227676625876] 
			\draw    (267.98,100.95) -- (286.75,71.94) ;
			\draw [shift={(286.75,71.94)}, rotate = 302.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(267.98,100.95)}, rotate = 302.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da27950177920856467] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (232.04,86.26) -- (250.81,57.25) ;
			\draw [shift={(250.81,57.25)}, rotate = 302.9] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(232.04,86.26)}, rotate = 302.9] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7078971254179769] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.84,36.8) ;
			\draw [shift={(323.84,36.8)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(323.84,36.8)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da05519636659665861] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (232.04,86.26) ;
			\draw [shift={(232.04,86.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(232.04,86.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4374664082139632] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (257.6,138.05) ;
			\draw [shift={(257.6,138.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(257.6,138.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4865806263949547] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (303.91,115.65) ;
			\draw [shift={(303.91,115.65)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(303.91,115.65)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da30392201743255265] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (286.75,71.94) ;
			\draw [shift={(286.75,71.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.75,71.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da08362210861370623] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (278.29,35.49) ;
			\draw [shift={(278.29,35.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(278.29,35.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da245836588245275] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (352.48,55.02) ;
			\draw [shift={(352.48,55.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(352.48,55.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da20027055875493327] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (346.21,125.87) ;
			\draw [shift={(346.21,125.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(346.21,125.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9061224371478197] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (221.66,123.36) ;
			\draw [shift={(221.66,123.36)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(221.66,123.36)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5911626456410098] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (267.98,100.95) ;
			\draw [shift={(267.98,100.95)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(267.98,100.95)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7830662402819127] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (361,98.02) ;
			\draw [shift={(361,98.02)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(361,98.02)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5119445623590001] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (322.68,86.64) ;
			\draw [shift={(322.68,86.64)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(322.68,86.64)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da15793499800947586] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.79,143.27) ;
			\draw [shift={(308.79,143.27)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(308.79,143.27)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da27174908126997566] 
			\draw    (186.69,33.17) -- (186.69,33.17) ;
			\draw [shift={(186.69,33.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(186.69,33.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5063107297858745] 
			\draw    (192.41,71.38) ;
			\draw [shift={(192.41,71.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(192.41,71.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2797748200756691] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.45,208.94) -- (95.32,185.69) ;
			\draw [shift={(95.32,185.69)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(78.45,208.94)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8172477125732154] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (78.45,208.94) -- (42.83,197.01) ;
			\draw [shift={(42.83,197.01)}, rotate = 198.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(78.45,208.94)}, rotate = 198.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6045287905332837] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (70.13,159.39) -- (95.32,185.69) ;
			\draw [shift={(95.32,185.69)}, rotate = 46.23] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(70.13,159.39)}, rotate = 46.23] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9433261860902526] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (70.13,159.39) -- (37.69,166.39) ;
			\draw [shift={(37.69,166.39)}, rotate = 167.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(70.13,159.39)}, rotate = 167.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da29337026263134225] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (42.83,197.01) -- (37.69,166.39) ;
			\draw [shift={(37.69,166.39)}, rotate = 260.46] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(42.83,197.01)}, rotate = 260.46] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da4215737364932005] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (95.32,185.69) -- (127.62,197.47) ;
			\draw [shift={(127.62,197.47)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(95.32,185.69)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da14244604320510867] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (127.62,197.47) -- (159.92,209.24) ;
			\draw [shift={(159.92,209.24)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(127.62,197.47)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da09812216019365927] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (78.45,208.94) -- (110.75,220.72) ;
			\draw [shift={(110.75,220.72)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(78.45,208.94)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7976907423521592] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (110.75,220.72) -- (143.05,232.5) ;
			\draw [shift={(143.05,232.5)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(110.75,220.72)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7926339058933097] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (143.05,232.5) -- (159.92,209.24) ;
			\draw [shift={(159.92,209.24)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(143.05,232.5)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7025487073792924] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (78.45,208.94) -- (69.12,238.68) ;
			\draw [shift={(69.12,238.68)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(78.45,208.94)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da055495079150013615] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (110.75,220.72) -- (101.42,250.45) ;
			\draw [shift={(101.42,250.45)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(110.75,220.72)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da62720765056684] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (69.12,238.68) -- (101.42,250.45) ;
			\draw [shift={(101.42,250.45)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(69.12,238.68)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da389330482603755] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (101.42,250.45) -- (147.43,254.64) ;
			\draw [shift={(147.43,254.64)}, rotate = 5.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(101.42,250.45)}, rotate = 5.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da2827730827706829] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (70.13,159.39) ;
			\draw [shift={(70.13,159.39)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(70.13,159.39)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3596078715194123] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (147.43,254.64) -- (181.06,240.69) ;
			\draw [shift={(181.06,240.69)}, rotate = 337.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(147.43,254.64)}, rotate = 337.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5456485300147086] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (181.06,240.69) -- (194.36,218.37) ;
			\draw [shift={(194.36,218.37)}, rotate = 300.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(181.06,240.69)}, rotate = 300.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8571188509460101] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (194.36,218.37) -- (186.7,183.9) ;
			\draw [shift={(186.7,183.9)}, rotate = 257.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(194.36,218.37)}, rotate = 257.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8985080378025437] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (159.92,209.24) -- (186.7,183.9) ;
			\draw [shift={(186.7,183.9)}, rotate = 316.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(159.92,209.24)}, rotate = 316.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da10985316404540213] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (186.7,183.9) -- (160.96,169.3) ;
			\draw [shift={(160.96,169.3)}, rotate = 209.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(186.7,183.9)}, rotate = 209.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9090600100527979] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (160.96,169.3) -- (120.01,168.25) ;
			\draw [shift={(120.01,168.25)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(160.96,169.3)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da42388040951557027] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (95.32,185.69) -- (120.01,168.25) ;
			\draw [shift={(120.01,168.25)}, rotate = 324.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(95.32,185.69)}, rotate = 324.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da20369502162495534] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (110.75,220.72) -- (127.62,197.47) ;
			\draw [shift={(127.62,197.47)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(110.75,220.72)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5056843579852578] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.45,208.94) -- (95.32,185.69) ;
			\draw [shift={(95.32,185.69)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(78.45,208.94)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3915291807693959] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (160.96,169.3) ;
			\draw [shift={(160.96,169.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(160.96,169.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da4929989108251902] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (78.45,208.94) ;
			\draw [shift={(78.45,208.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(78.45,208.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6749301807837531] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (101.42,250.45) ;
			\draw [shift={(101.42,250.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(101.42,250.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6322970926471918] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (143.05,232.5) ;
			\draw [shift={(143.05,232.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(143.05,232.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5164846820667905] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (127.62,197.47) ;
			\draw [shift={(127.62,197.47)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(127.62,197.47)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9205920464839232] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (120.01,168.25) ;
			\draw [shift={(120.01,168.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(120.01,168.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5844564410170145] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (186.7,183.9) ;
			\draw [shift={(186.7,183.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(186.7,183.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8597107688605807] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (181.06,240.69) ;
			\draw [shift={(181.06,240.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(181.06,240.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da33872629666813114] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (69.12,238.68) ;
			\draw [shift={(69.12,238.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(69.12,238.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da1070959054816506] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (110.75,220.72) ;
			\draw [shift={(110.75,220.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(110.75,220.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5924800459479531] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (194.36,218.37) ;
			\draw [shift={(194.36,218.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(194.36,218.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da1263072102220486] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (159.92,209.24) ;
			\draw [shift={(159.92,209.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(159.92,209.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da2631460375355128] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (147.43,254.64) ;
			\draw [shift={(147.43,254.64)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(147.43,254.64)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da27154328233848024] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (37.69,166.39) ;
			\draw [shift={(37.69,166.39)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(37.69,166.39)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da13076641022006597] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (42.83,197.01) ;
			\draw [shift={(42.83,197.01)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(42.83,197.01)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da03013935935158718] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (260.49,207.99) -- (277.35,184.73) ;
			\draw [shift={(277.35,184.73)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(260.49,207.99)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3862547722193417] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (260.49,207.99) -- (224.87,196.06) ;
			\draw [shift={(224.87,196.06)}, rotate = 198.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(260.49,207.99)}, rotate = 198.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da1123116582583027] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (252.16,158.43) -- (277.35,184.73) ;
			\draw [shift={(277.35,184.73)}, rotate = 46.23] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(252.16,158.43)}, rotate = 46.23] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da34366144699002654] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (252.16,158.43) -- (219.72,165.43) ;
			\draw [shift={(219.72,165.43)}, rotate = 167.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(252.16,158.43)}, rotate = 167.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da30506360770008545] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (224.87,196.06) -- (219.72,165.43) ;
			\draw [shift={(219.72,165.43)}, rotate = 260.46] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(224.87,196.06)}, rotate = 260.46] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8368116393027175] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (277.35,184.73) -- (309.65,196.51) ;
			\draw [shift={(309.65,196.51)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(277.35,184.73)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8104240108920145] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.65,196.51) -- (341.95,208.29) ;
			\draw [shift={(341.95,208.29)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(309.65,196.51)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da31067470776695694] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (260.49,207.99) -- (292.78,219.77) ;
			\draw [shift={(292.78,219.77)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(260.49,207.99)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3281023292826275] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.78,219.77) -- (325.08,231.54) ;
			\draw [shift={(325.08,231.54)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(292.78,219.77)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da32931819941017937] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (325.08,231.54) -- (341.95,208.29) ;
			\draw [shift={(341.95,208.29)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(325.08,231.54)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da04188943516412902] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (260.49,207.99) -- (251.16,237.72) ;
			\draw [shift={(251.16,237.72)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(260.49,207.99)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da12633734877633918] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (292.78,219.77) -- (283.46,249.5) ;
			\draw [shift={(283.46,249.5)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(292.78,219.77)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da34777336749784726] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (251.16,237.72) -- (283.46,249.5) ;
			\draw [shift={(283.46,249.5)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(251.16,237.72)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da26831129094393347] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (283.46,249.5) -- (329.46,253.69) ;
			\draw [shift={(329.46,253.69)}, rotate = 5.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(283.46,249.5)}, rotate = 5.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9851319647972728] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (252.16,158.43) ;
			\draw [shift={(252.16,158.43)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(252.16,158.43)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6519549034552481] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (329.46,253.69) -- (363.09,239.74) ;
			\draw [shift={(363.09,239.74)}, rotate = 337.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(329.46,253.69)}, rotate = 337.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7995142445356973] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (363.09,239.74) -- (376.39,217.42) ;
			\draw [shift={(376.39,217.42)}, rotate = 300.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(363.09,239.74)}, rotate = 300.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da909295262095533] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (376.39,217.42) -- (368.73,182.95) ;
			\draw [shift={(368.73,182.95)}, rotate = 257.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(376.39,217.42)}, rotate = 257.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5109384835953634] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (341.95,208.29) -- (368.73,182.95) ;
			\draw [shift={(368.73,182.95)}, rotate = 316.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(341.95,208.29)}, rotate = 316.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5907672630710193] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (368.73,182.95) -- (343,168.34) ;
			\draw [shift={(343,168.34)}, rotate = 209.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(368.73,182.95)}, rotate = 209.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8512581345210033] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (343,168.34) -- (302.05,167.3) ;
			\draw [shift={(302.05,167.3)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(343,168.34)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6452672979503544] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (277.35,184.73) -- (302.05,167.3) ;
			\draw [shift={(302.05,167.3)}, rotate = 324.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(277.35,184.73)}, rotate = 324.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3287934016732289] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (292.78,219.77) -- (309.65,196.51) ;
			\draw [shift={(309.65,196.51)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(292.78,219.77)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5654834964517433] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (260.49,207.99) -- (277.35,184.73) ;
			\draw [shift={(277.35,184.73)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(260.49,207.99)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8821348125270503] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (343,168.34) ;
			\draw [shift={(343,168.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(343,168.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da08656530418566144] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (260.49,207.99) ;
			\draw [shift={(260.49,207.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(260.49,207.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da47913367176494426] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (283.46,249.5) ;
			\draw [shift={(283.46,249.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(283.46,249.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6487067689017046] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (325.08,231.54) ;
			\draw [shift={(325.08,231.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(325.08,231.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5660666582715832] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.65,196.51) ;
			\draw [shift={(309.65,196.51)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(309.65,196.51)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da4848537793866452] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (302.05,167.3) ;
			\draw [shift={(302.05,167.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(302.05,167.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6546026819317133] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (368.73,182.95) ;
			\draw [shift={(368.73,182.95)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(368.73,182.95)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da46572490627790375] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (363.09,239.74) ;
			\draw [shift={(363.09,239.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(363.09,239.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da32641703041335646] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (251.16,237.72) ;
			\draw [shift={(251.16,237.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(251.16,237.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7723625754300788] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.78,219.77) ;
			\draw [shift={(292.78,219.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(292.78,219.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da18295499356455425] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (376.39,217.42) ;
			\draw [shift={(376.39,217.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(376.39,217.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da05398331896505759] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (341.95,208.29) ;
			\draw [shift={(341.95,208.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(341.95,208.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5351053085091906] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (329.46,253.69) ;
			\draw [shift={(329.46,253.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(329.46,253.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5872218699534957] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (219.72,165.43) ;
			\draw [shift={(219.72,165.43)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(219.72,165.43)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9675075900851895] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (224.87,196.06) ;
			\draw [shift={(224.87,196.06)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(224.87,196.06)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8143977735343803] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (433.95,207.99) -- (450.82,184.73) ;
			\draw [shift={(450.82,184.73)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(433.95,207.99)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7513978217446743] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (433.95,207.99) -- (398.33,196.06) ;
			\draw [shift={(398.33,196.06)}, rotate = 198.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(433.95,207.99)}, rotate = 198.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da07909560394239878] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (425.63,158.43) -- (450.82,184.73) ;
			\draw [shift={(450.82,184.73)}, rotate = 46.23] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(425.63,158.43)}, rotate = 46.23] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da4442946491056359] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (425.63,158.43) -- (393.19,165.43) ;
			\draw [shift={(393.19,165.43)}, rotate = 167.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(425.63,158.43)}, rotate = 167.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8106134729582151] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (398.33,196.06) -- (393.19,165.43) ;
			\draw [shift={(393.19,165.43)}, rotate = 260.46] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(398.33,196.06)}, rotate = 260.46] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9533777582289079] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (450.82,184.73) -- (483.12,196.51) ;
			\draw [shift={(483.12,196.51)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(450.82,184.73)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da46891299058642266] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (483.12,196.51) -- (515.42,208.29) ;
			\draw [shift={(515.42,208.29)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(483.12,196.51)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8913313635643108] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (433.95,207.99) -- (466.25,219.77) ;
			\draw [shift={(466.25,219.77)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(433.95,207.99)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7440557639908592] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (466.25,219.77) -- (498.55,231.54) ;
			\draw [shift={(498.55,231.54)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(466.25,219.77)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da79260379855261] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (498.55,231.54) -- (515.42,208.29) ;
			\draw [shift={(515.42,208.29)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(498.55,231.54)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da15596024109866646] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (433.95,207.99) -- (424.62,237.72) ;
			\draw [shift={(424.62,237.72)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(433.95,207.99)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3629167908465861] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (466.25,219.77) -- (456.92,249.5) ;
			\draw [shift={(456.92,249.5)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(466.25,219.77)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da497285129639226] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (424.62,237.72) -- (456.92,249.5) ;
			\draw [shift={(456.92,249.5)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(424.62,237.72)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da23637609184059538] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (456.92,249.5) -- (502.93,253.69) ;
			\draw [shift={(502.93,253.69)}, rotate = 5.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(456.92,249.5)}, rotate = 5.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9938613938642434] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (425.63,158.43) ;
			\draw [shift={(425.63,158.43)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(425.63,158.43)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da24132525881858546] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (502.93,253.69) -- (536.56,239.74) ;
			\draw [shift={(536.56,239.74)}, rotate = 337.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(502.93,253.69)}, rotate = 337.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8333339798260745] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (536.56,239.74) -- (549.86,217.42) ;
			\draw [shift={(549.86,217.42)}, rotate = 300.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(536.56,239.74)}, rotate = 300.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9827638953065867] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (549.86,217.42) -- (542.2,182.95) ;
			\draw [shift={(542.2,182.95)}, rotate = 257.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(549.86,217.42)}, rotate = 257.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8395467960209874] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (515.42,208.29) -- (542.2,182.95) ;
			\draw [shift={(542.2,182.95)}, rotate = 316.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(515.42,208.29)}, rotate = 316.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3491728846448844] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (542.2,182.95) -- (516.46,168.34) ;
			\draw [shift={(516.46,168.34)}, rotate = 209.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(542.2,182.95)}, rotate = 209.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da06631000314902702] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (516.46,168.34) -- (475.52,167.3) ;
			\draw [shift={(475.52,167.3)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(516.46,168.34)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da024689353902399347] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (450.82,184.73) -- (475.52,167.3) ;
			\draw [shift={(475.52,167.3)}, rotate = 324.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(450.82,184.73)}, rotate = 324.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3454578289608634] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (466.25,219.77) -- (483.12,196.51) ;
			\draw [shift={(483.12,196.51)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(466.25,219.77)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7266932596491582] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (433.95,207.99) -- (450.82,184.73) ;
			\draw [shift={(450.82,184.73)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(433.95,207.99)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5753331711421528] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (516.46,168.34) ;
			\draw [shift={(516.46,168.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(516.46,168.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5006653859347167] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (433.95,207.99) ;
			\draw [shift={(433.95,207.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(433.95,207.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6424018997184454] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (456.92,249.5) ;
			\draw [shift={(456.92,249.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(456.92,249.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5820926061642193] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (498.55,231.54) ;
			\draw [shift={(498.55,231.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(498.55,231.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da09972550392548918] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (483.12,196.51) ;
			\draw [shift={(483.12,196.51)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(483.12,196.51)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6461217598623757] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (475.52,167.3) ;
			\draw [shift={(475.52,167.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(475.52,167.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da21773523619504886] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (542.2,182.95) ;
			\draw [shift={(542.2,182.95)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(542.2,182.95)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da028298328593372668] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (536.56,239.74) ;
			\draw [shift={(536.56,239.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(536.56,239.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da45439353809486926] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (424.62,237.72) ;
			\draw [shift={(424.62,237.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(424.62,237.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5809668190043579] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (466.25,219.77) ;
			\draw [shift={(466.25,219.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(466.25,219.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8607110067948825] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (549.86,217.42) ;
			\draw [shift={(549.86,217.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(549.86,217.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8793270187270866] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (515.42,208.29) ;
			\draw [shift={(515.42,208.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(515.42,208.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6787486749498909] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (502.93,253.69) ;
			\draw [shift={(502.93,253.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(502.93,253.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da4380102441514019] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (393.19,165.43) ;
			\draw [shift={(393.19,165.43)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.19,165.43)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7762547858797397] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (398.33,196.06) ;
			\draw [shift={(398.33,196.06)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(398.33,196.06)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6780215423113589] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.45,321.8) -- (95.32,298.55) ;
			\draw [shift={(95.32,298.55)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(78.45,321.8)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da744127522567966] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (78.45,321.8) -- (42.83,309.87) ;
			\draw [shift={(42.83,309.87)}, rotate = 198.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(78.45,321.8)}, rotate = 198.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da17243149866684127] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (70.13,272.25) -- (95.32,298.55) ;
			\draw [shift={(95.32,298.55)}, rotate = 46.23] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(70.13,272.25)}, rotate = 46.23] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da06557959437991512] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (70.13,272.25) -- (37.69,279.25) ;
			\draw [shift={(37.69,279.25)}, rotate = 167.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(70.13,272.25)}, rotate = 167.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5670060728643471] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (42.83,309.87) -- (37.69,279.25) ;
			\draw [shift={(37.69,279.25)}, rotate = 260.46] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(42.83,309.87)}, rotate = 260.46] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5669466335343051] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (95.32,298.55) -- (127.62,310.32) ;
			\draw [shift={(127.62,310.32)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(95.32,298.55)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9737827746684408] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (127.62,310.32) -- (159.92,322.1) ;
			\draw [shift={(159.92,322.1)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(127.62,310.32)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7213707942306404] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.45,321.8) -- (110.75,333.58) ;
			\draw [shift={(110.75,333.58)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(78.45,321.8)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da949643337622333] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (110.75,333.58) -- (143.05,345.36) ;
			\draw [shift={(143.05,345.36)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(110.75,333.58)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da18788391149632722] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (143.05,345.36) -- (159.92,322.1) ;
			\draw [shift={(159.92,322.1)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(143.05,345.36)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6319317085524065] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.45,321.8) -- (69.12,351.54) ;
			\draw [shift={(69.12,351.54)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(78.45,321.8)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6522226590445157] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (110.75,333.58) -- (101.42,363.31) ;
			\draw [shift={(101.42,363.31)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(110.75,333.58)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da021773935609751716] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (69.12,351.54) -- (101.42,363.31) ;
			\draw [shift={(101.42,363.31)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(69.12,351.54)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7845885063005726] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (101.42,363.31) -- (147.43,367.5) ;
			\draw [shift={(147.43,367.5)}, rotate = 5.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(101.42,363.31)}, rotate = 5.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8068161028274279] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (70.13,272.25) ;
			\draw [shift={(70.13,272.25)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(70.13,272.25)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da22666051813420784] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (147.43,367.5) -- (181.06,353.55) ;
			\draw [shift={(181.06,353.55)}, rotate = 337.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(147.43,367.5)}, rotate = 337.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da23700556537724282] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181.06,353.55) -- (194.36,331.23) ;
			\draw [shift={(194.36,331.23)}, rotate = 300.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(181.06,353.55)}, rotate = 300.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3301656628895421] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (194.36,331.23) -- (186.7,296.76) ;
			\draw [shift={(186.7,296.76)}, rotate = 257.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(194.36,331.23)}, rotate = 257.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da34851565261805695] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (159.92,322.1) -- (186.7,296.76) ;
			\draw [shift={(186.7,296.76)}, rotate = 316.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(159.92,322.1)}, rotate = 316.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8389586511802427] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (186.7,296.76) -- (160.96,282.16) ;
			\draw [shift={(160.96,282.16)}, rotate = 209.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(186.7,296.76)}, rotate = 209.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7260976173476826] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (160.96,282.16) -- (120.01,281.11) ;
			\draw [shift={(120.01,281.11)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(160.96,282.16)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da4505003823282975] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (95.32,298.55) -- (120.01,281.11) ;
			\draw [shift={(120.01,281.11)}, rotate = 324.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(95.32,298.55)}, rotate = 324.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7738831102308833] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (110.75,333.58) -- (127.62,310.32) ;
			\draw [shift={(127.62,310.32)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(110.75,333.58)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da43769094592803437] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.45,321.8) -- (95.32,298.55) ;
			\draw [shift={(95.32,298.55)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(78.45,321.8)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da29735433778572995] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (160.96,282.16) ;
			\draw [shift={(160.96,282.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(160.96,282.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da2289556295420596] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (78.45,321.8) ;
			\draw [shift={(78.45,321.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(78.45,321.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da048844632697297996] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (101.42,363.31) ;
			\draw [shift={(101.42,363.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(101.42,363.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da04788139199841268] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (143.05,345.36) ;
			\draw [shift={(143.05,345.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(143.05,345.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6750084962945644] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (127.62,310.32) ;
			\draw [shift={(127.62,310.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(127.62,310.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5852824697975418] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (120.01,281.11) ;
			\draw [shift={(120.01,281.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(120.01,281.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8940625032283984] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (186.7,296.76) ;
			\draw [shift={(186.7,296.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(186.7,296.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da49955213760912487] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181.06,353.55) ;
			\draw [shift={(181.06,353.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(181.06,353.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da309370974168385] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (69.12,351.54) ;
			\draw [shift={(69.12,351.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(69.12,351.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5930628362159958] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (110.75,333.58) ;
			\draw [shift={(110.75,333.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(110.75,333.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da034906603424751825] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (194.36,331.23) ;
			\draw [shift={(194.36,331.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(194.36,331.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5007401849390568] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (159.92,322.1) ;
			\draw [shift={(159.92,322.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(159.92,322.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3561067376116004] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (147.43,367.5) ;
			\draw [shift={(147.43,367.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(147.43,367.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7822748512736136] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (37.69,279.25) ;
			\draw [shift={(37.69,279.25)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(37.69,279.25)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8451028220334007] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (42.83,309.87) ;
			\draw [shift={(42.83,309.87)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(42.83,309.87)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da46746538207605637] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (255.13,321.8) -- (272,298.55) ;
			\draw [shift={(272,298.55)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(255.13,321.8)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6717308305711636] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (255.13,321.8) -- (219.51,309.87) ;
			\draw [shift={(219.51,309.87)}, rotate = 198.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(255.13,321.8)}, rotate = 198.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da4000129374800564] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (246.81,272.25) -- (272,298.55) ;
			\draw [shift={(272,298.55)}, rotate = 46.23] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(246.81,272.25)}, rotate = 46.23] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da4427114412035129] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (246.81,272.25) -- (214.37,279.25) ;
			\draw [shift={(214.37,279.25)}, rotate = 167.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(246.81,272.25)}, rotate = 167.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3300342873255676] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (219.51,309.87) -- (214.37,279.25) ;
			\draw [shift={(214.37,279.25)}, rotate = 260.46] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(219.51,309.87)}, rotate = 260.46] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da1843986558314683] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272,298.55) -- (304.3,310.32) ;
			\draw [shift={(304.3,310.32)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(272,298.55)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da39951969546235244] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (304.3,310.32) -- (336.6,322.1) ;
			\draw [shift={(336.6,322.1)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(304.3,310.32)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da1762197485344662] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (255.13,321.8) -- (287.43,333.58) ;
			\draw [shift={(287.43,333.58)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(255.13,321.8)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6985168773836726] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (287.43,333.58) -- (319.73,345.36) ;
			\draw [shift={(319.73,345.36)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(287.43,333.58)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9630269496804409] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (319.73,345.36) -- (336.6,322.1) ;
			\draw [shift={(336.6,322.1)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(319.73,345.36)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8982854642322663] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (255.13,321.8) -- (245.8,351.54) ;
			\draw [shift={(245.8,351.54)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(255.13,321.8)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da436797438507903] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (287.43,333.58) -- (278.1,363.31) ;
			\draw [shift={(278.1,363.31)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(287.43,333.58)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da16635449262967894] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (245.8,351.54) -- (278.1,363.31) ;
			\draw [shift={(278.1,363.31)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(245.8,351.54)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7515482330392451] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (278.1,363.31) -- (324.11,367.5) ;
			\draw [shift={(324.11,367.5)}, rotate = 5.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(278.1,363.31)}, rotate = 5.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7330398938424283] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (246.81,272.25) ;
			\draw [shift={(246.81,272.25)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(246.81,272.25)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5143605435167413] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (324.11,367.5) -- (357.74,353.55) ;
			\draw [shift={(357.74,353.55)}, rotate = 337.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(324.11,367.5)}, rotate = 337.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5599151511326291] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (357.74,353.55) -- (371.04,331.23) ;
			\draw [shift={(371.04,331.23)}, rotate = 300.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(357.74,353.55)}, rotate = 300.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da1909266990172449] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (371.04,331.23) -- (363.38,296.76) ;
			\draw [shift={(363.38,296.76)}, rotate = 257.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(371.04,331.23)}, rotate = 257.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6089133193452947] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (336.6,322.1) -- (363.38,296.76) ;
			\draw [shift={(363.38,296.76)}, rotate = 316.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(336.6,322.1)}, rotate = 316.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da2811802537072786] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (363.38,296.76) -- (337.64,282.16) ;
			\draw [shift={(337.64,282.16)}, rotate = 209.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(363.38,296.76)}, rotate = 209.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da10556492540661111] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (337.64,282.16) -- (296.69,281.11) ;
			\draw [shift={(296.69,281.11)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(337.64,282.16)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da2686638944908716] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272,298.55) -- (296.69,281.11) ;
			\draw [shift={(296.69,281.11)}, rotate = 324.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(272,298.55)}, rotate = 324.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da05511728761008017] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (287.43,333.58) -- (304.3,310.32) ;
			\draw [shift={(304.3,310.32)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(287.43,333.58)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8615242942905526] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (255.13,321.8) -- (272,298.55) ;
			\draw [shift={(272,298.55)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(255.13,321.8)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da03763793185177111] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (337.64,282.16) ;
			\draw [shift={(337.64,282.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(337.64,282.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8414994488749701] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (255.13,321.8) ;
			\draw [shift={(255.13,321.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(255.13,321.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da17066657053967327] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (278.1,363.31) ;
			\draw [shift={(278.1,363.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(278.1,363.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da21203765765705007] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (319.73,345.36) ;
			\draw [shift={(319.73,345.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(319.73,345.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5483370505517916] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (304.3,310.32) ;
			\draw [shift={(304.3,310.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(304.3,310.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da4118830950005632] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (296.69,281.11) ;
			\draw [shift={(296.69,281.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(296.69,281.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5112663990818388] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (363.38,296.76) ;
			\draw [shift={(363.38,296.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(363.38,296.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da45761127709744] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (357.74,353.55) ;
			\draw [shift={(357.74,353.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(357.74,353.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7915337371629679] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (245.8,351.54) ;
			\draw [shift={(245.8,351.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(245.8,351.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6163202683683475] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (287.43,333.58) ;
			\draw [shift={(287.43,333.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(287.43,333.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da17442220251561025] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (371.04,331.23) ;
			\draw [shift={(371.04,331.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(371.04,331.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5682045370709139] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (336.6,322.1) ;
			\draw [shift={(336.6,322.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(336.6,322.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9000293443591033] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (324.11,367.5) ;
			\draw [shift={(324.11,367.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(324.11,367.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7390303361110343] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (214.37,279.25) ;
			\draw [shift={(214.37,279.25)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(214.37,279.25)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3912924823577474] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (219.51,309.87) ;
			\draw [shift={(219.51,309.87)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(219.51,309.87)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da689942708654463] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (436.09,321.8) -- (452.96,298.55) ;
			\draw [shift={(452.96,298.55)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(436.09,321.8)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da11393106244174722] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (436.09,321.8) -- (400.48,309.87) ;
			\draw [shift={(400.48,309.87)}, rotate = 198.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(436.09,321.8)}, rotate = 198.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8797287106266618] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (427.77,272.25) -- (452.96,298.55) ;
			\draw [shift={(452.96,298.55)}, rotate = 46.23] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(427.77,272.25)}, rotate = 46.23] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da46807677103231304] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (427.77,272.25) -- (395.33,279.25) ;
			\draw [shift={(395.33,279.25)}, rotate = 167.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(427.77,272.25)}, rotate = 167.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9257634254619808] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (400.48,309.87) -- (395.33,279.25) ;
			\draw [shift={(395.33,279.25)}, rotate = 260.46] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(400.48,309.87)}, rotate = 260.46] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8948864332528408] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (452.96,298.55) -- (485.26,310.32) ;
			\draw [shift={(485.26,310.32)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(452.96,298.55)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9320284013829154] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (485.26,310.32) -- (517.56,322.1) ;
			\draw [shift={(517.56,322.1)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(485.26,310.32)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9067109690806705] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (436.09,321.8) -- (468.39,333.58) ;
			\draw [shift={(468.39,333.58)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(436.09,321.8)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9332488665499641] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (468.39,333.58) -- (500.69,345.36) ;
			\draw [shift={(500.69,345.36)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(468.39,333.58)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8482026904032189] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (500.69,345.36) -- (517.56,322.1) ;
			\draw [shift={(517.56,322.1)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(500.69,345.36)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7298432053606848] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (436.09,321.8) -- (426.77,351.54) ;
			\draw [shift={(426.77,351.54)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(436.09,321.8)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da777148204404172] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (468.39,333.58) -- (459.07,363.31) ;
			\draw [shift={(459.07,363.31)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(468.39,333.58)}, rotate = 107.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5616193953362197] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (426.77,351.54) -- (459.07,363.31) ;
			\draw [shift={(459.07,363.31)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(426.77,351.54)}, rotate = 20.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6015019196952786] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (459.07,363.31) -- (505.07,367.5) ;
			\draw [shift={(505.07,367.5)}, rotate = 5.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(459.07,363.31)}, rotate = 5.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3884357760157654] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (427.77,272.25) ;
			\draw [shift={(427.77,272.25)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(427.77,272.25)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da23084160759131278] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (505.07,367.5) -- (538.7,353.55) ;
			\draw [shift={(538.7,353.55)}, rotate = 337.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(505.07,367.5)}, rotate = 337.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da41548230601945024] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (538.7,353.55) -- (552,331.23) ;
			\draw [shift={(552,331.23)}, rotate = 300.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(538.7,353.55)}, rotate = 300.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5246453094485797] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (552,331.23) -- (544.34,296.76) ;
			\draw [shift={(544.34,296.76)}, rotate = 257.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(552,331.23)}, rotate = 257.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da862669252218847] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (517.56,322.1) -- (544.34,296.76) ;
			\draw [shift={(544.34,296.76)}, rotate = 316.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(517.56,322.1)}, rotate = 316.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da39198556484510605] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (544.34,296.76) -- (518.6,282.16) ;
			\draw [shift={(518.6,282.16)}, rotate = 209.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(544.34,296.76)}, rotate = 209.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8184296381842313] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (518.6,282.16) -- (477.66,281.11) ;
			\draw [shift={(477.66,281.11)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(518.6,282.16)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6816926129950094] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (452.96,298.55) -- (477.66,281.11) ;
			\draw [shift={(477.66,281.11)}, rotate = 324.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(452.96,298.55)}, rotate = 324.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6798130055248416] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (468.39,333.58) -- (485.26,310.32) ;
			\draw [shift={(485.26,310.32)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(468.39,333.58)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da37613479828189056] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (436.09,321.8) -- (452.96,298.55) ;
			\draw [shift={(452.96,298.55)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(436.09,321.8)}, rotate = 305.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7032684657231604] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (518.6,282.16) ;
			\draw [shift={(518.6,282.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(518.6,282.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3542304704561384] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (436.09,321.8) ;
			\draw [shift={(436.09,321.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(436.09,321.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da4219143999023178] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (459.07,363.31) ;
			\draw [shift={(459.07,363.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(459.07,363.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da24181783725283346] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (500.69,345.36) ;
			\draw [shift={(500.69,345.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(500.69,345.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da4433853777096578] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (485.26,310.32) ;
			\draw [shift={(485.26,310.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(485.26,310.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da37701239292384603] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (477.66,281.11) ;
			\draw [shift={(477.66,281.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(477.66,281.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da696151451769124] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (544.34,296.76) ;
			\draw [shift={(544.34,296.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(544.34,296.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5769104068260085] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (538.7,353.55) ;
			\draw [shift={(538.7,353.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(538.7,353.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da2168575627828705] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (426.77,351.54) ;
			\draw [shift={(426.77,351.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(426.77,351.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9109458089814106] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (468.39,333.58) ;
			\draw [shift={(468.39,333.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(468.39,333.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7528485199627959] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (552,331.23) ;
			\draw [shift={(552,331.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(552,331.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3128843873568359] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (517.56,322.1) ;
			\draw [shift={(517.56,322.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(517.56,322.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da14500638364726992] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (505.07,367.5) ;
			\draw [shift={(505.07,367.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(505.07,367.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da17164282452519097] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (395.33,279.25) ;
			\draw [shift={(395.33,279.25)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(395.33,279.25)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5159384659407901] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (400.48,309.87) ;
			\draw [shift={(400.48,309.87)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(400.48,309.87)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.05 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da21796843536267052] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (34,151.5) -- (558,151.5) ;
			%Straight Lines [id:da4375329607042131] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (34,264.5) -- (558,264.5) ;
			%Straight Lines [id:da31161947741217166] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (204,150.5) -- (204,375.5) ;
			%Straight Lines [id:da15527254649554623] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (385,150.5) -- (385,375.5) ;

		\end{tikzpicture}
